Native Directly Follows Operator

Typical legacy information systems store data in relational databases. Process mining is a research discipline that analyzes this data to obtain insights into processes. Many different process mining techniques can be applied to data. In current techniques, an XES event log serves as a basis for analysis. However, because of the static characteristic of an XES event log, we need to create one XES file for each process mining question, which leads to overhead and inflexibility. As an alternative, people attempt to perform process mining directly on the data source using so-called intermediate structures. In previous work, we investigated methods to build intermediate structures on source data by executing a basic SQL query on the database. However, the nested form in the SQL query can cause performance issues on the database side. Therefore, in this paper, we propose a native SQL operator for direct process discovery on relational databases. We define a native operator for the simplest form of the intermediate structure, called the "directly follows relation". This approach has been evaluated with big event data and the experimental results show that it performs faster than the state-of-the-art of database approaches.

==> DEXA 2018 - Technical Report/abstraction-index.tex <==


	\begin{center}
		
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
				cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
			
				
		% Nested no index
		\addplot[only marks, orange] table  {result/abs-nested-noindex-event.dat};
%		\addlegendentry{Nested SQL without index}
		
		% Nested index
		\addplot[only marks, black] table  {result/abs-nested-index-event.dat};
%		\addlegendentry{Nested SQL with index}
		
		% Native index
		\addplot[only marks, purple] table  {result/abs-native-index-event.dat};
%		\addlegendentry{Native with index}				
	
		% Nested no index
		\addplot+[dashed,mark=none,
					samples=100,color=orange,domain=0:27362] 
					{-2.595230e-11*x*x*x + 2.303960e-06*x*x -4.331604e-03*x + 6.498454e+00};
					
	 	\addlegendentry{Nested without index, cubic, $R^2= 1$}	
		
		% Nested index
		\addplot+[dashed,mark=none,
					samples=10,color=black,domain=0:3502336] 
					{-2.8991032426 + 0.0000421135*x*ln(x)/ln(10)};
		
		\addlegendentry{Nested with index, $x \cdot \log{}x$, $R^2= 0.9987$}	
			
		% Native index		
		\addplot+[dashed,mark=none,
					samples=100,color=purple,domain=0:3502336] 
					{8.551608e-06*x -2.149149e-01};
				
		\addlegendentry{Native with index, linear, $R^2= 0.9903$}	
				
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of abstraction phase with index for native vs nested SQL}
		\label{fig:abs-index}
	\end{center}


==> DEXA 2018 - Technical Report/abstraction.tex <==
\begin{figure}[!t]
	\begin{center}
		
		\begin{tikzpicture}[scale=0.5]

		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
		 cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}		
		legend style={at={(0.5,1)}, anchor=north}		
		]        
	
		    	
		% Traditional
		\addplot[only marks, blue] table  {result/abs-trad-event.dat};
%		\addlegendentry{Traditional}

		% Nested SQL 
		\addplot[only marks, orange] table  {result/abs-nested-event.dat};
%		\addlegendentry{Nested SQL}
		
		%  SQL Interface
		\addplot[only marks, green] table  {result/abs-interface-event.dat};
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/abs-native-event.dat};
%		\addlegendentry{Native}
		
		% Traditional
		\addplot+[dashed,mark=none,
					samples=10,color=blue,domain=0:10677776] 
					{1e-05*x - 2.7183};
					
		\addlegendentry{Traditional, linear, $R^2 = 0.9972$}	
		
		% Nested SQL
		\addplot+[dashed,mark=none,
					samples=10,color=orange,domain=0:13792] 
					{-2e-11*x*x*x + 2e-06*x*x - 0.0014*x + 0.9362};
		
		\addlegendentry{Nested SQL, cubic, $R^2= 1$}	

		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:42711104] 
					{2.519204e-05*x -4.015187e+01};
					
		\addlegendentry{SQL Interface, linear, $R^2= 0.9942$}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:42711104] 
					{1.192671e-05*x -1.727451e+01};
		
		\addlegendentry{Native, linear, $R^2= 0.996$}	
	
	
			
		\end{axis}
		\end{tikzpicture}
		\qquad		
		\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.18)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
		
		
		% Traditional
		\addplot[only marks, blue] table  {result/abs-trad-act.dat};
		
%		\addlegendentry{Traditional}
		
		%  SQL Interface
		\addplot[only marks, green] table  {result/abs-interface-act.dat};
		
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/abs-native-act.dat};
		
%		\addlegendentry{Native}		
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:3840] 
					{-0.0005*x + 58.009};
		
		\addlegendentry{SQL Interface, constant}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{0.0017*x + 28.105};
		
		\addlegendentry{Native, constant}	
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of abstraction phase}
		\label{fig:abstraction}
	\end{center}
\end{figure}

==> DEXA 2018 - Technical Report/barchart-activity.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
		height=7cm,
		width=7cm,
	xlabel = Logs with increasing number of activities,
	x tick label style={
		/pgf/number format/1000 sep=},
%	ylabel=CPU Time (sec),
%	enlargelimits=0.05,
	ymin=0, ymax=1200,
	legend style={at={(0.5,1)}, anchor=north},
%	legend style={at={(0.5,-0.1)},anchor=north,legend columns=-1},
	ybar interval=0.7,
]
\addplot[color=red,fill] 
	coordinates {(1,33.985949)	(2,26.99746278)	(3,27.06632475)	(4,28.124486)	(5,29.08949482)	(6,36.68979301)	(7,97.67376409)	(8,571.4818714) (9,0)};
	
\addplot[color=blue,fill] 
	coordinates {(1,29.65187966)	(2,31.42069137)	(3,34.4231725)	(4,35.72406844)	(5,36.12881169)	(6,42.10187488)	(7,102.6489599)	(8,570.4220423) (9,0) };
	
\addplot[color=green,fill] 
	coordinates {(1,92.91450251)	(2,80.82210946)	(3,77.1993732)	(4,78.88910477)	(5,92.28956149)	(6,100.4323352)	(7,152.1508656)	(8,773.8644792) (9,0) };
				
\legend{Native, Traditional, SQL Interface}
\end{axis}
\end{tikzpicture}

==> DEXA 2018 - Technical Report/barchart-event.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
		height=7cm,
		width=7cm,
	xlabel = Logs with increasing numbers of events,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=CPU Time (sec),
%	enlargelimits=0.05,
	ymin=0, ymax=1200,
	legend style={at={(0.5,1)}, anchor=north},
	ybar interval=0.7,
]
\addplot[color=red,fill] 
	coordinates {(1,1.76528562)	
		(2,2.931695098)	
		(3,20.83167523)	
		(4,42.65929242)	
		(5,87.19083514)
		(6,498.0135499)
		(7,0)};
	
\addplot[color=blue,fill] 
	coordinates {(1,5.186868364)
		(2,9.932372979)
		(3,23.18000195)
		(4,44.54346845)
		(5,100.3079988)
		(6,0)
		(7,0)};
	
\addplot[color=green,fill] 
	coordinates {(1,3.179151487)	
		(2,5.783350023)	
		(3,53.12093149)	
		(4,96.29756197)	
		(5,203.3181072)	
		(6,1256.199314)	
		(7,0)};
				
\legend{Native, Traditional, SQL Interface}
\end{axis}
\end{tikzpicture}

==> DEXA 2018 - Technical Report/mining.tex <==


	\begin{center}
		
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
				cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
	
		
		% Traditional
		\addplot[only marks, blue] table  {result/min-trad-act.dat};
%		\addlegendentry{Traditional}
		
		% Nested SQL 
		\addplot[only marks, orange] table  {result/min-nested-act.dat};
%		\addlegendentry{Nested SQL}
				
		%  SQL Interface
		\addplot[only marks, green] table  {result/min-interface-act.dat};
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/min-native-act.dat};
%		\addlegendentry{Native}				
	
		% Traditional
		\addplot+[dashed,mark=none,
					samples=100,color=blue,domain=0:3840] 
					{1.332704e-09*x*x*x + 6.678386e-06*x*x -3.502385e-03*x + 3.039503e-01};
					
	 	\addlegendentry{Traditional, cubic, $R^2= 1$}	%{$1.77\cdot10^{-9}x^3 + 2.61\cdot10^{-6}x^2 - 7.03\cdot10^{-4}x + 1.18\cdot10^{-1}$}
		
		% Nested
		\addplot+[dashed,mark=none,
					samples=10,color=orange,domain=0:801] 
					{1e-10*x*x*x - 2e-07*x*x + 0.0001*x + 0.021};
		
		\addlegendentry{Nested SQL, cubic, $R^2= 1$}	%{$2.06\cdot10^{-9}x^3 - 1.58\cdot10^{-6}x^2 + 4.64\cdot10^{-4}x + 6.08\cdot10^{-2}$ }
			
		% Sql interface		
		\addplot+[dashed,mark=none,
					samples=100,color=green,domain=0:3840] 
					{2.841381e-09*x*x*x + 1.790142e-06*x*x -7.670717e-04*x + 1.055664e-01};
				
		\addlegendentry{SQL Interface, cubic, $R^2= 1$}	%{$1.42\cdot10^{-9}x^3 + 5.38\cdot10^{-6}x^2 - 2.09\cdot10^{-3}x + 5.81\cdot10^{-1}$ }
			
		% Native		
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{1e-09*x*x*x + 7e-06*x*x - 0.0038*x + 0.357};
					
		\addlegendentry{Native, cubic, $R^2= 1$}	%{$1.68\cdot10^{-9}x^3 + 2.82\cdot10^{-6}x^2 + 1.19\cdot10^{-3}x + 2.58\cdot10^{-1}$ }
				
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of mining\\phase}
		\label{fig:mining}
	\end{center}


==> DEXA 2018 - Technical Report/retrieval.tex <==
\begin{figure}[!t]
	\begin{center}
		
		\begin{tikzpicture}[scale=0.55]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
			
		% Nested SQL 
%		\addplot[only marks, orange] table  {result/ret-nested-event.dat};
%		
%		\addlegendentry{Nested SQL}
		
			
		%  SQL Interface
		\addplot[only marks, green] table  {result/ret-interface-event.dat};
		
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/ret-native-event.dat};
		
%		\addlegendentry{Native}		
		
		% Nested
%		\addplot+[dashed,mark=none,
%						samples=10,color=orange,domain=0:21642320] 
%						{0.217278062};
%		
%		\addlegendentry{Trendline Nested SQL, constant}	%{$0.217$ }
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:42711104] 
					{5.072637e-06*x -9.336398e+00};
					
		\addlegendentry{SQL Interface, linear, $R^2 = 0.9933$}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:42711104] 
					{0.082906729};
		
		\addlegendentry{Native, constant}
	
		\end{axis}
		\end{tikzpicture}
		\qquad		
		\begin{tikzpicture}[scale=0.55]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.1)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
				
		%  SQL Interface
		\addplot[only marks, green] table  {result/ret-interface-act.dat};
		
%		\addlegendentry{SQL Interface}
	
		% Native Operator
		\addplot[only marks, red] table  {result/ret-native-act.dat};
		
%		\addlegendentry{Native}		
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:3840] 
					{5.075158e-05*x*x -6.682398e-02*x + 3.593839e+01};
					
		\addlegendentry{SQL Interface, quadratic, $R^2 = 0.993$}	%{$3.72\cdot10^{-5}x^2 - 4.60\cdot10^{-2}x + 123.1$ }
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{3.905215e-05*x*x -5.041957e-02*x + 7.238121e+00};
					
		\addlegendentry{Native, quadratic, $R^2 = 0.9974$}	%{$3.41\cdot10^{-5}x^2 - 4.03\cdot10^{-2}x + 6.23$ }
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of retrieval phase}
		\label{fig:retrieval}
	\end{center}
\end{figure}

==> abstraction-index.tex <==


	\begin{center}
		
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
				cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
			
				
		% Nested no index
		\addplot[only marks, orange] table  {result/abs-nested-noindex-event.dat};
%		\addlegendentry{Nested SQL without index}
		
		% Nested index
		\addplot[only marks, black] table  {result/abs-nested-index-event.dat};
%		\addlegendentry{Nested SQL with index}
		
		% Native index
		\addplot[only marks, purple] table  {result/abs-native-index-event.dat};
%		\addlegendentry{Native with index}				
	
		% Nested no index
		\addplot+[dashed,mark=none,
					samples=100,color=orange,domain=0:27362] 
					{-2.595230e-11*x*x*x + 2.303960e-06*x*x -4.331604e-03*x + 6.498454e+00};
					
	 	\addlegendentry{Nested without index, cubic, $R^2= 1$}	
		
		% Nested index
		\addplot+[dashed,mark=none,
					samples=10,color=black,domain=0:3502336] 
					{-2.8991032426 + 0.0000421135*x*ln(x)/ln(10)};
		
		\addlegendentry{Nested with index, $x \cdot \log{}x$, $R^2= 0.9987$}	
			
		% Native index		
		\addplot+[dashed,mark=none,
					samples=100,color=purple,domain=0:3502336] 
					{8.551608e-06*x -2.149149e-01};
				
		\addlegendentry{Native with index, linear, $R^2= 0.9903$}	
				
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of abstraction phase with index for native vs nested SQL}
		\label{fig:abs-index}
	\end{center}


==> abstraction.tex <==
\begin{figure}[!t]
	\begin{center}
		
		\begin{tikzpicture}[scale=0.5]

		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
		 cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}		
		legend style={at={(0.5,1)}, anchor=north}		
		]        
	
		    	
		% Traditional
		\addplot[only marks, blue] table  {result/abs-trad-event.dat};
%		\addlegendentry{Traditional}

		% Nested SQL 
		\addplot[only marks, orange] table  {result/abs-nested-event.dat};
%		\addlegendentry{Nested SQL}
		
		%  SQL Interface
		\addplot[only marks, green] table  {result/abs-interface-event.dat};
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/abs-native-event.dat};
%		\addlegendentry{Native}
		
		% Traditional
		\addplot+[dashed,mark=none,
					samples=10,color=blue,domain=0:10677776] 
					{1e-05*x - 2.7183};
					
		\addlegendentry{Traditional, linear, $R^2 = 0.9972$}	
		
		% Nested SQL
		\addplot+[dashed,mark=none,
					samples=10,color=orange,domain=0:13792] 
					{-2e-11*x*x*x + 2e-06*x*x - 0.0014*x + 0.9362};
		
		\addlegendentry{Nested SQL, cubic, $R^2= 1$}	

		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:42711104] 
					{2.519204e-05*x -4.015187e+01};
					
		\addlegendentry{SQL Interface, linear, $R^2= 0.9942$}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:42711104] 
					{1.192671e-05*x -1.727451e+01};
		
		\addlegendentry{Native, linear, $R^2= 0.996$}	
	
	
			
		\end{axis}
		\end{tikzpicture}
		\qquad		
		\begin{tikzpicture}[scale=0.5]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,-0.08)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.18)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
		
		
		% Traditional
		\addplot[only marks, blue] table  {result/abs-trad-act.dat};
		
%		\addlegendentry{Traditional}
		
		%  SQL Interface
		\addplot[only marks, green] table  {result/abs-interface-act.dat};
		
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/abs-native-act.dat};
		
%		\addlegendentry{Native}		
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:3840] 
					{-0.0005*x + 58.009};
		
		\addlegendentry{SQL Interface, constant}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{0.0017*x + 28.105};
		
		\addlegendentry{Native, constant}	
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of abstraction phase}
		\label{fig:abstraction}
	\end{center}
\end{figure}

==> barchart-activity.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
		height=7cm,
		width=7cm,
	xlabel = Logs with increasing number of activities,
	x tick label style={
		/pgf/number format/1000 sep=},
%	ylabel=CPU Time (sec),
%	enlargelimits=0.05,
	ymin=0, ymax=1200,
	legend style={at={(0.5,1)}, anchor=north},
%	legend style={at={(0.5,-0.1)},anchor=north,legend columns=-1},
	ybar interval=0.7,
]
\addplot[color=red,fill] 
	coordinates {(1,33.985949)	(2,26.99746278)	(3,27.06632475)	(4,28.124486)	(5,29.08949482)	(6,36.68979301)	(7,97.67376409)	(8,571.4818714) (9,0)};
	
\addplot[color=blue,fill] 
	coordinates {(1,29.65187966)	(2,31.42069137)	(3,34.4231725)	(4,35.72406844)	(5,36.12881169)	(6,42.10187488)	(7,102.6489599)	(8,570.4220423) (9,0) };
	
\addplot[color=green,fill] 
	coordinates {(1,92.91450251)	(2,80.82210946)	(3,77.1993732)	(4,78.88910477)	(5,92.28956149)	(6,100.4323352)	(7,152.1508656)	(8,773.8644792) (9,0) };
				
\legend{Native, Traditional, SQL Interface}
\end{axis}
\end{tikzpicture}

==> barchart-event.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{axis}[
		height=7cm,
		width=7cm,
	xlabel = Logs with increasing numbers of events,
	x tick label style={
		/pgf/number format/1000 sep=},
	ylabel=CPU Time (sec),
%	enlargelimits=0.05,
	ymin=0, ymax=1200,
	legend style={at={(0.5,1)}, anchor=north},
	ybar interval=0.7,
]
\addplot[color=red,fill] 
	coordinates {(1,1.76528562)	
		(2,2.931695098)	
		(3,20.83167523)	
		(4,42.65929242)	
		(5,87.19083514)
		(6,498.0135499)
		(7,0)};
	
\addplot[color=blue,fill] 
	coordinates {(1,5.186868364)
		(2,9.932372979)
		(3,23.18000195)
		(4,44.54346845)
		(5,100.3079988)
		(6,0)
		(7,0)};
	
\addplot[color=green,fill] 
	coordinates {(1,3.179151487)	
		(2,5.783350023)	
		(3,53.12093149)	
		(4,96.29756197)	
		(5,203.3181072)	
		(6,1256.199314)	
		(7,0)};
				
\legend{Native, Traditional, SQL Interface}
\end{axis}
\end{tikzpicture}

==> mining.tex <==


	\begin{center}
		
		\begin{tikzpicture}[scale=0.6]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description
				cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
	
		
		% Traditional
		\addplot[only marks, blue] table  {result/min-trad-act.dat};
%		\addlegendentry{Traditional}
		
		% Nested SQL 
		\addplot[only marks, orange] table  {result/min-nested-act.dat};
%		\addlegendentry{Nested SQL}
				
		%  SQL Interface
		\addplot[only marks, green] table  {result/min-interface-act.dat};
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/min-native-act.dat};
%		\addlegendentry{Native}				
	
		% Traditional
		\addplot+[dashed,mark=none,
					samples=100,color=blue,domain=0:3840] 
					{1.332704e-09*x*x*x + 6.678386e-06*x*x -3.502385e-03*x + 3.039503e-01};
					
	 	\addlegendentry{Traditional, cubic, $R^2= 1$}	%{$1.77\cdot10^{-9}x^3 + 2.61\cdot10^{-6}x^2 - 7.03\cdot10^{-4}x + 1.18\cdot10^{-1}$}
		
		% Nested
		\addplot+[dashed,mark=none,
					samples=10,color=orange,domain=0:801] 
					{1e-10*x*x*x - 2e-07*x*x + 0.0001*x + 0.021};
		
		\addlegendentry{Nested SQL, cubic, $R^2= 1$}	%{$2.06\cdot10^{-9}x^3 - 1.58\cdot10^{-6}x^2 + 4.64\cdot10^{-4}x + 6.08\cdot10^{-2}$ }
			
		% Sql interface		
		\addplot+[dashed,mark=none,
					samples=100,color=green,domain=0:3840] 
					{2.841381e-09*x*x*x + 1.790142e-06*x*x -7.670717e-04*x + 1.055664e-01};
				
		\addlegendentry{SQL Interface, cubic, $R^2= 1$}	%{$1.42\cdot10^{-9}x^3 + 5.38\cdot10^{-6}x^2 - 2.09\cdot10^{-3}x + 5.81\cdot10^{-1}$ }
			
		% Native		
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{1e-09*x*x*x + 7e-06*x*x - 0.0038*x + 0.357};
					
		\addlegendentry{Native, cubic, $R^2= 1$}	%{$1.68\cdot10^{-9}x^3 + 2.82\cdot10^{-6}x^2 + 1.19\cdot10^{-3}x + 2.58\cdot10^{-1}$ }
				
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of mining\\phase}
		\label{fig:mining}
	\end{center}


==> retrieval.tex <==
\begin{figure}[!t]
	\begin{center}
		
		\begin{tikzpicture}[scale=0.55]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Events},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.15)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
			
		% Nested SQL 
%		\addplot[only marks, orange] table  {result/ret-nested-event.dat};
%		
%		\addlegendentry{Nested SQL}
		
			
		%  SQL Interface
		\addplot[only marks, green] table  {result/ret-interface-event.dat};
		
%		\addlegendentry{SQL Interface}
		
		% Native Operator
		\addplot[only marks, red] table  {result/ret-native-event.dat};
		
%		\addlegendentry{Native}		
		
		% Nested
%		\addplot+[dashed,mark=none,
%						samples=10,color=orange,domain=0:21642320] 
%						{0.217278062};
%		
%		\addlegendentry{Trendline Nested SQL, constant}	%{$0.217$ }
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:42711104] 
					{5.072637e-06*x -9.336398e+00};
					
		\addlegendentry{SQL Interface, linear, $R^2 = 0.9933$}	
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:42711104] 
					{0.082906729};
		
		\addlegendentry{Native, constant}
	
		\end{axis}
		\end{tikzpicture}
		\qquad		
		\begin{tikzpicture}[scale=0.55]
		\begin{axis}[
		axis x line=middle,
		axis y line=middle,
		enlarge y limits=true,
		ylabel= CPU Time (sec),
		xlabel= {Number of Activities},
		x label style={at={(axis description cs:0.5,0)},anchor=north},
		y label style={at={(axis description cs:-0.15,.5)},rotate=90,anchor=south},
%		legend style={at={(0.5,-0.1)}, anchor=north}
		legend style={at={(0.5,1)}, anchor=north}
		]        
				
		%  SQL Interface
		\addplot[only marks, green] table  {result/ret-interface-act.dat};
		
%		\addlegendentry{SQL Interface}
	
		% Native Operator
		\addplot[only marks, red] table  {result/ret-native-act.dat};
		
%		\addlegendentry{Native}		
		
		% Sql interface
		\addplot+[dashed,mark=none,
					samples=10,color=green,domain=0:3840] 
					{5.075158e-05*x*x -6.682398e-02*x + 3.593839e+01};
					
		\addlegendentry{SQL Interface, quadratic, $R^2 = 0.993$}	%{$3.72\cdot10^{-5}x^2 - 4.60\cdot10^{-2}x + 123.1$ }
		
		% Native
		\addplot+[dashed,mark=none,
					samples=10,color=red,domain=0:3840] 
					{3.905215e-05*x*x -5.041957e-02*x + 7.238121e+00};
					
		\addlegendentry{Native, quadratic, $R^2 = 0.9974$}	%{$3.41\cdot10^{-5}x^2 - 4.03\cdot10^{-2}x + 6.23$ }
		
		\end{axis}
		\end{tikzpicture}
		
		\caption{The comparison of retrieval phase}
		\label{fig:retrieval}
	\end{center}
\end{figure}
